Learning-based Multi-agent Race Strategies in Formula 1

In Formula 1, race strategies are adapted according to evolving race conditions and competitors' actions. This paper proposes a reinforcement learning approach for multi-agent race strategy optimization. Agents learn to balance energy management, tire degradation, aerodynamic interaction, and pit-stop decisions. Building on a pre-trained single-agent policy, we introduce an interaction module that accounts for the behavior of competitors. The combination of the interaction module and a self-play training scheme generates competitive policies, and agents are ranked based on their relative performance. Results show that the agents adapt pit timing, tire selection, and energy allocation in response to opponents, achieving robust and consistent race performance. Because the framework relies only on information available during real races, it can support race strategists' decisions before and during races.

==> figures/Agent/Agent.tex <==

\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{bm}
\usepackage{siunitx}
\usetikzlibrary{shapes,arrows,positioning,calc,shapes.multipart}
\usetikzlibrary{hobby}
\usetikzlibrary{intersections}

\tikzset{x=1cm,y=1cm}

\begin{document}
\begin{tikzpicture}[scale=1, every node/.append style={outer sep=0pt}, >=stealth, font=\small]

\ifdefined\isMainDocument

\else
	\newcommand{\DeltaEb}{\Delta E_\mathrm{b,all}}
	\newcommand{\DeltaEf}{\Delta E_\mathrm{f,all}}
	\newcommand{\TW}{\mathrm{TW}}
	\newcommand{\TC}{\mathrm{TC}}
	\newcommand{\PS}{\mathrm{PS}}
	\newcommand{\bComp}{b_\mathrm{compound}}
\fi

%
\tikzstyle{block} = [draw, rectangle, minimum height=1cm, minimum width=1cm]
\def\dCirc{0.1cm}
\def\radius{0.3cm}
\tikzstyle{dot2} = [draw, circle, minimum size=\dCirc, fill = black, inner sep=0cm]
\tikzstyle{dot3} = [draw, circle, minimum size=\radius, color=white, fill = white, inner sep=0cm]
	
%
%
\def\altezza{2cm}
\def\larghezza{2.4cm}
\def\vertDist{2cm}
\def\horzDist{3.8cm}
\def\shadingOffset{0.06cm}
\def\textOffset{0.2cm}
\def\heightRef{0.07cm}
\def\widthRef{0.3cm}

%
\def\larghezzaTC{1.4*\larghezza}
\def\larghezzaTW{1.5*\larghezza}
\def\larghezzaLaptime{4.2*\larghezza}
\def\vertOffset{-\vertDist + \altezza}
\def\vertOffsetSecond{-2*\vertDist + \altezza}
\def\vertOffsetThird{-4*\vertDist + \altezza}
\def\oneThirdUp{\vertDist/3}
\def\twoThirdUp{2*\vertDist/3}
		
%
%
\node [coordinate] at (0.75*\larghezza,0) (Agent) {};
\node [block, fill=red!10, minimum height=2.5*\altezza, minimum width=2.7*\larghezza] at (Agent) (AgentBlock) {};
\node at ($(Agent) + (1.07*\larghezza, -1.12*\altezza)$) (TextAgent) {\textbf{Agent}};

%
\node [coordinate] at (0,0) (SAP) {};
\node [block, fill=gray!60, minimum height=\altezza, minimum width=\larghezza,align=center] at (SAP) (SAPBlock) {SA\\policy};
\node at ($(SAPBlock.south east)+(0,2.5pt)$) {
	\begin{tikzpicture}[scale=0.8,line width=1.1pt]
		%
		\draw[rounded corners=0.5pt, fill=black] (0,0) rectangle (0.4,0.35);
		%
		\draw (0.05,0.35) to (0.05, 0.5);
		\draw (0.05,0.5) arc[start angle=181, end angle=-1, radius=0.15];
		\draw (0.35,0.35) to (0.35, 0.5);
		%
		\draw[fill=white] (0.2,0.2) circle (0.08);
	\end{tikzpicture}
};
%
\node [coordinate] at ($(SAPBlock) + (1.5*\larghezza, 0)$) (IM) {};
\node [block, fill=yellow!20, minimum height=\altezza, minimum width=\larghezza,align=center] at (IM) (IMBlock) {Interaction\\module};
\node at (IMBlock.south west) {
	\begin{tikzpicture}[scale=0.2, >=stealth]
		\draw[->, line width=0.5pt] (20:1) arc (20:190:1);
		\draw[->, line width=0.5pt] (200:1) arc (200:370:1);
	\end{tikzpicture}
};
%
\node [coordinate] at ($(AgentBlock.south) + (0,\vertDist/5)$) (Add) {};
\node [block, fill=white, minimum height=0, minimum width=0,align=center] at (Add) (AddBlock) {+};

%
%
%
\node [coordinate] at (SAPBlock.north) (sapi1) {};
%
\node [coordinate] at (SAPBlock.south) (sapo1) {};

%
%
\node [coordinate] at ($(IMBlock.north) + (-\larghezza/4,0)$) (imi1) {};
\node [coordinate] at ($(IMBlock.north) + (\larghezza/4,0)$) (imi2) {};
%
\node [coordinate] at (IMBlock.south) (imo1) {};

%
%
\node [coordinate] at (AddBlock.west) (addleft) {};
%
\node [coordinate] at (AddBlock.east) (addright) {};
%
\node [coordinate] at (AddBlock.south) (addbelow) {};

%
\node [coordinate] at ($(sapi1 |- AgentBlock.north)$) (o1) {};
\node [coordinate] at ($(imi2 |- AgentBlock.north)$) (o2) {};

%
\node [coordinate] at (AgentBlock.south) (a) {};

%
\node [coordinate] at ($(o1) + (0,-\vertDist/5)$) (belowo1) {};
\node [coordinate] at ($(belowo1 -| imi1)$) (aboveimi1) {};
\node [coordinate] at ($(sapo1 |- addleft)$) (belowsapo1) {};
\node [coordinate] at ($(imo1 |- addright)$) (belowimo1) {};

%
%
\draw[->] ($(o1)+(0,\vertDist/5)$) to node[midway, left, yshift=0.7cm, anchor=south east] {$\mathbf{o}$} (sapi1);
\draw[->] ($(o2)+(0,\vertDist/5)$) to node[midway, left, yshift=0.7cm, anchor=south east] {$\mathbf{\tilde o}$} (imi2);
\draw (belowo1) to (aboveimi1);
\draw[->] (aboveimi1) to (imi1);

%
\draw (sapo1) to node[midway, left] {$\mathbf{a}_\mathrm{nom}$} (belowsapo1);
\draw[->] (belowsapo1) to (addleft);

%
\draw (imo1) to node[midway, left] {$\Delta \mathbf{a}$} (belowimo1);
\draw[->] (belowimo1) to (addright);

%
\draw[->] (addbelow) to node[midway, left, yshift=-0.2cm] {$\mathbf{a}$} ($(a) + (0,-\vertDist/5)$);

\end{tikzpicture}
\end{document}













==> figures/CS1/CS1.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{bm}
\usepackage{pgfplots}
\usetikzlibrary{shapes,arrows,positioning,calc,shapes.multipart}
\usepackage{siunitx}
\usepgfplotslibrary{units}

\tikzset{x=1cm,y=1cm}

%
\begin{document}
\begin{tikzpicture}

%
\ifdefined\isMainDocument
  %
  \def\datapath{figures/CS1/}
  
  \def\width{\columnwidth}
  \def\height{0.4*\columnwidth}
  \def\voffset{1cm}
  
\else
  %
  \def\datapath{}
  \def\width{15cm}
  \def\height{5cm}
  \def\voffset{2cm}
\fi

\begin{axis}[%
at={(0,0)},
width = \width,
height = \height,
xmin=0,
xmax=56,
xtick={0,10,19,20,22,30,33,39,40,49,50},
xticklabels={{},{},{},{},{},{},{},{},{},{},{}},
ylabel=\small{$\Delta E_\mathrm{f,all}$},
%
y unit =-,
ytick = {90, 100, 110},
yticklabels = {90\%, 100\%, 110\%},
ymin=85,
ymax=115,
axis background/.style={fill=white},
%
xmajorgrids,
ymajorgrids,
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[]{\datapath CS1-1.tsv};
\addlegendentry{Agent A}

\addplot [color=red, line width=1.0pt]
  table[]{\datapath CS1-2.tsv};
\addlegendentry{Agent B}

\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[]{\datapath CS1-3.tsv};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[]{\datapath CS1-4.tsv};
\end{axis}

\begin{axis}[%
at={(0,-0.6*\height)},
width = \width,
height = \height,
xmin=0,
xmax=56,
xtick={0,10,19,20,22,30,33,39,40,49,50},
xticklabels={{},{},{},{},{},{},{},{},{},{},{}},
ylabel=\small{$\Delta E_\mathrm{b,all}$},
%
y unit=-,
ymin=-1.3,
ymax=1.3,
axis background/.style={fill=white},
%
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[]{\datapath CS1-5.tsv};
\addplot [color=red, line width=1.0pt, forget plot]
  table[]{\datapath CS1-6.tsv};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[]{\datapath CS1-7.tsv};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[]{\datapath CS1-8.tsv};
\end{axis}

\begin{axis}[%
at={(0,-1.2*\height)},
width = \width,
height = \height,
xmin=0,
xmax=56,
xtick={0,10,19,20,22,30,33,39,40,49,50},
xticklabels={{},{},{},{},{},{},{},{},{},{},{}},
xlabel={},
ymin=-0.3,
ymax=3.3,
ytick={0,1,2,3},
yticklabels={No pit, Pit for $S$, Pit for $M$, Pit for $H$},
axis background/.style={fill=white},
%
xmajorgrids,
ymajorgrids
]
\addplot [ycomb, color=blue, mark=o, mark size=1.5pt, line width=0.5pt]
  table[]{\datapath CS1-9.tsv};
\addplot [ycomb, color=red, mark=o, mark size=2.5pt, line width=0.5pt]
  table[]{\datapath CS1-10.tsv};
\end{axis}

\begin{axis}[%
at={(0,-1.8*\height)},
width = \width,
height = \height,
xmin=0,
xmax=57,
xtick={0,10,19,20,22,30,33,39,40,49,50},
xticklabels={0,10,{},20,{},30,{},{},40,{},50},
xlabel={Lap},
ytick={-30, -20, -10, 0, 10, 20, 30},
ymin=-33,
ymax=33,
ylabel={$\Delta T$},
y unit=\unit{\second},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[]{\datapath CS1-11.tsv};
\addlegendentry{$\Delta T<0 \rightarrow$ A is ahead.}

\end{axis}

\end{tikzpicture}%
\end{document}

==> figures/CS11/T_raceAdv.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{bm}
\usepackage{pgfplots}
\usetikzlibrary{shapes,arrows,positioning,calc,shapes.multipart}
\usepackage{siunitx}
\usepgfplotslibrary{units}

\tikzset{x=1cm,y=1cm}

%
\begin{document}
\begin{tikzpicture}

%
\ifdefined\isMainDocument
  %
  \def\datapath{figures/CS11/}
  
  \def\width{\columnwidth}
  \def\height{0.8*\columnwidth}
  
\else
  %
  \def\datapath{}
  \def\width{15cm}
  \def\height{8cm}
\fi


\begin{axis}[%
width=\width,
height=\height,
at={(0,0)},
%
xmin=0,
xmax=2.6,
xlabel={Initial gap time},
x unit=\unit{s},
xtick = {0, 0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4, 1.6, 1.8, 2, 2.2, 2.4},
xticklabels = {0, , 0.4, , 0.8, , 1.2, , 1.6, , 2, , 2.4},
ymin=-20,
ymax=-11,
ylabel={$\Delta T_\mathrm{race,adv}$},
y unit=\unit{s},
ytick = {-12, -14, -16, -18, -20},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1,1)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, line width=1.0pt, mark size=2.0pt, mark=*, mark options={solid, fill=white, black}]
  table[]{\datapath T_raceAdv-1.tsv};
\addlegendentry{A}

\addplot [color=black, dotted, line width=1.0pt, mark size=3.0pt, mark=x, mark options={solid, black}]
  table[]{\datapath T_raceAdv-3.tsv};
\addlegendentry{B}

\addplot [color=black, dotted, line width=1.0pt, mark size=2pt, mark=diamond*, mark options={solid, fill=white, black}]
  table[]{\datapath T_raceAdv-4.tsv};
\addlegendentry{C}

\addplot [color=black, dotted, line width=1.0pt, mark size=3.0pt, mark=+, mark options={solid, black}]
  table[]{\datapath T_raceAdv-2.tsv};
\addlegendentry{D}

\end{axis}

\end{tikzpicture}%
\end{document}

==> figures/CS2/CS2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{bm}
\usepackage{pgfplots}
\usetikzlibrary{shapes,arrows,positioning,calc,shapes.multipart}
\usepackage{siunitx}
\usepgfplotslibrary{units}

\tikzset{x=1cm,y=1cm}

%
\begin{document}

\begin{tikzpicture}

%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%

\ifdefined\isMainDocument
  %
  \def\datapath{figures/CS2/}
  
  \def\width{\columnwidth}
  \def\height{0.85\columnwidth}
  \def\voffset{1cm}
  \def\tirewidth{0.4cm}
  
\else
  %
  \def\datapath{}
  \def\width{15cm}
  \def\height{10cm}
  \def\voffset{2cm}
  \def\tirewidth{0.4cm}
\fi

\begin{axis}[%
width=\width,
height=\height,
at={(0,0)},
%
xmin=0,
xmax=57,
xtick={ 0,  5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55},
xlabel={Lap},
ymin=-0.2,
ymax=3.5,
ytick={0,0.3,1,1.3,2,2.3,3,3.3},
yticklabels={{B},{C},{D},{A},{C},{A},{B},{A}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
%

\addplot[xbar, fill=red, draw=black, area legend] table[] {\datapath CS2-5.tsv};
\addplot[xbar, fill=red, draw=black, area legend] table[] {\datapath CS2-3.tsv};
\addplot[xbar, fill=mycolor1, draw=black, area legend] table[x index=0] {\datapath CS2-1.tsv};

\addplot[xbar, fill=red, draw=black, area legend] table[] {\datapath CS2-9.tsv};
\addplot[xbar, fill=mycolor1, draw=black, area legend] table[] {\datapath CS2-7.tsv};

\addplot[xbar, fill=red, draw=black, area legend] table[] {\datapath CS2-15.tsv};
\addplot[xbar, fill=red, draw=black, area legend] table[] {\datapath CS2-13.tsv};
\addplot[xbar, fill=mycolor1, draw=black, area legend] table[] {\datapath CS2-11.tsv};

\addplot[xbar, fill=red, draw=black, area legend] table[] {\datapath CS2-23.tsv};
\addplot[xbar, fill=red, draw=black, area legend] table[] {\datapath CS2-21.tsv};
\addplot[xbar, fill=mycolor1, draw=black, area legend] table[] {\datapath CS2-19.tsv};
\addplot[xbar, fill=mycolor1, draw=black, area legend] table[] {\datapath CS2-17.tsv};

\addplot[xbar, fill=red, draw=black, area legend] table[] {\datapath CS2-29.tsv};
\addplot[xbar, fill=red, draw=black, area legend] table[] {\datapath CS2-27.tsv};
\addplot[xbar, fill=mycolor1, draw=black, area legend] table[] {\datapath CS2-25.tsv};

\addplot[xbar, fill=red, draw=black, area legend] table[] {\datapath CS2-35.tsv};
\addplot[xbar, fill=red, draw=black, area legend] table[] {\datapath CS2-33.tsv};
\addplot[xbar, fill=mycolor1, draw=black, area legend] table[] {\datapath CS2-31.tsv};

\addplot[xbar, fill=red, draw=black, area legend] table[] {\datapath CS2-37.tsv};
\addplot[xbar, fill=mycolor1, draw=black, area legend] table[] {\datapath CS2-38.tsv};
\addplot[xbar, fill=mycolor1, draw=black, area legend] table[] {\datapath CS2-39.tsv};

\addplot[xbar, fill=red, draw=black, area legend] table[] {\datapath CS2-40.tsv};
\addplot[xbar, fill=mycolor1, draw=black, area legend] table[] {\datapath CS2-41.tsv};

\addplot[forget plot, color=white!15!black, line width=1.5pt] table[] {\datapath CS2-36.tsv};

\node at (axis cs:0,3.3) {\includegraphics[width=\tirewidth]{\datapath medium.png}};
\node at (axis cs:19,3.3) {\includegraphics[width=\tirewidth]{\datapath soft.png}};
\node at (axis cs:33,3.3) {\includegraphics[width=\tirewidth]{\datapath soft.png}};

\node at (axis cs:0,3) {\includegraphics[width=\tirewidth]{\datapath medium.png}};
\node at (axis cs:22,3) {\includegraphics[width=\tirewidth]{\datapath soft.png}};
\node at (axis cs:49,3) {\includegraphics[width=\tirewidth]{\datapath soft.png}};

\node at (axis cs:0,2.3) {\includegraphics[width=\tirewidth]{\datapath medium.png}};
\node at (axis cs:21,2.3) {\includegraphics[width=\tirewidth]{\datapath soft.png}};
\node at (axis cs:35,2.3) {\includegraphics[width=\tirewidth]{\datapath soft.png}};

\node at (axis cs:0,2) {\includegraphics[width=\tirewidth]{\datapath medium.png}};
\node at (axis cs:17,2) {\includegraphics[width=\tirewidth]{\datapath medium.png}};
\node at (axis cs:23,2) {\includegraphics[width=\tirewidth]{\datapath soft.png}};
\node at (axis cs:35,2) {\includegraphics[width=\tirewidth]{\datapath soft.png}};

\node at (axis cs:0,1.3) {\includegraphics[width=\tirewidth]{\datapath medium.png}};
\node at (axis cs:19,1.3) {\includegraphics[width=\tirewidth]{\datapath soft.png}};
\node at (axis cs:33,1.3) {\includegraphics[width=\tirewidth]{\datapath soft.png}};

\node at (axis cs:0,1) {\includegraphics[width=\tirewidth]{\datapath medium.png}};
\node at (axis cs:27,1) {\includegraphics[width=\tirewidth]{\datapath soft.png}};

\node at (axis cs:0,0.3) {\includegraphics[width=\tirewidth]{\datapath medium.png}};
\node at (axis cs:17,0.3) {\includegraphics[width=\tirewidth]{\datapath medium.png}};
\node at (axis cs:27,0.3) {\includegraphics[width=\tirewidth]{\datapath soft.png}};

\node at (axis cs:0,0) {\includegraphics[width=\tirewidth]{\datapath medium.png}};
\node at (axis cs:26,0) {\includegraphics[width=\tirewidth]{\datapath soft.png}};

\end{axis}

\begin{axis}[
width=\width,
height=\height,
at={(0,0)},
xmin=0, 
xmax=57, 
ytick={0, 0.3, 1, 1.3, 2, 2.3, 3, 3.3},
yticklabels={
	{$+\qty{11.36}{\second}$},
	{$+\qty{19.26}{\second}$},
	{$+\qty{8.80}{\second}$},
	{$+\qty{2.48}{\second}$},
	{$+\qty{19.95}{\second}$},
	{Baseline},
	{$+\qty{14.66}{\second}$},
	{$+\qty{1.84}{\second}$},
},
ymin=-0.2,
ymax=3.5,
axis y line*=right,
axis x line=none, %
]
\end{axis}

\node[] at (7.65,6) {$\Delta T_\mathrm{race}$};

\end{tikzpicture}%
\end{document}

==> figures/Environment/Environment.tex <==

\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{bm}
\usepackage{siunitx}
\usetikzlibrary{shapes,arrows,positioning,calc,shapes.multipart}
\usetikzlibrary{hobby}
\usetikzlibrary{intersections}

\tikzset{x=1cm,y=1cm}

\begin{document}
\begin{tikzpicture}[scale=1, every node/.append style={outer sep=0pt}, >=stealth, font=\small]

\ifdefined\isMainDocument

\else
	\newcommand{\DeltaEb}{\Delta E_\mathrm{b,all}}
	\newcommand{\DeltaEf}{\Delta E_\mathrm{f,all}}
	\newcommand{\TW}{\mathrm{TW}}
	\newcommand{\TC}{\mathrm{TC}}
	\newcommand{\PS}{\mathrm{PS}}
	\newcommand{\bComp}{b_\mathrm{compound}}
\fi

%
\tikzstyle{block} = [draw, rectangle, minimum height=1cm, minimum width=1cm]
\def\dCirc{0.1cm}
\def\radius{0.2cm}
\tikzstyle{dot2} = [draw, circle, minimum size=\dCirc, fill = black, inner sep=0cm]
\tikzstyle{dot3} = [draw, circle, minimum size=\radius, color=gray!20, fill = gray!20, inner sep=0cm]
	
%
%
\def\altezza{1cm}
\def\altezzatwo{1.3cm}
\def\altezzathree{1.8cm}
\def\larghezza{2.8cm}
\def\vertDist{0.5cm}
\def\vertDisttwo{0.65cm}
\def\horzDist{3.8cm}
\def\shadingOffset{0.06cm}
\def\textOffset{0.2cm}
\def\heightRef{0.07cm}
\def\widthRef{0.3cm}

%
\def\larghezzaML{0.8*\larghezza}
\def\larghezzaAgent{0.65*\larghezza}
\def\vertOffset{-\vertDist + \altezza}
\def\vertOffsetSecond{-2*\vertDist + \altezza}
\def\vertOffsetThird{-4*\vertDist + \altezza}
\def\oneThirdUp{\vertDist}
\def\twoThirdUp{2*\vertDist/3}
		
%
%
\node [coordinate] at (0,0) (agent1) {};
\node [block, fill=red!10, minimum height=\altezza, minimum width=\larghezzaAgent] at (agent1) (Agent1Block) {Agent 1};

%
\node [coordinate] at ($(Agent1Block) + (5*\larghezzaAgent, 0)$) (Env) {};
\node [block, fill=gray!20, draw=none, minimum height=4.2*\altezza, minimum width=6.5*\larghezzaML] at (Env) (EnvBlock) {};
\node at ($(Env) + (0, 1.8*\altezza)$) (TextEnv) {\textbf{Environment}};

%
\node [coordinate] at ($(Agent1Block) + (1.7*\larghezzaAgent, 0)$) (SAMR) {};
\node [block, fill=black, minimum height=\altezzatwo, minimum width=\larghezzaML] at ($(SAMR) + (\shadingOffset,-\shadingOffset)$) () {};
\node [block, fill=green!10, minimum height=\altezzatwo, minimum width=\larghezzaML,align=center] at (SAMR) (SAMRBlock) {Race car 1};

%
\node [coordinate] at ($(SAMRBlock) + (2.5*\larghezzaAgent, 0)$) (AIM) {};
\node [block, fill=black, minimum height=\altezzathree, minimum width=\larghezzaML] at ($(AIM) + (\shadingOffset,-\shadingOffset)$) () {};
\node [block, fill=white, minimum height=\altezzathree, minimum width=\larghezzaML, align=center] at (AIM) (AIMBlock) {Aerodynamic\\interaction};

%
\node [coordinate] at ($(AIMBlock) + (2.5*\larghezzaAgent, 0)$) (SAMR2) {};
\node [block, fill=black, minimum height=\altezzatwo, minimum width=\larghezzaML] at ($(SAMR2) + (\shadingOffset,-\shadingOffset)$) () {};
\node [block, fill=green!10, minimum height=\altezzatwo, minimum width=\larghezzaML, align=center] at (SAMR2) (SAMR2Block) {Race car $i$};

%
\node [coordinate] at ($(SAMR2Block) + (1.7*\larghezzaAgent, 0)$) (agenti) {};
\node [block, fill=red!10, minimum height=\altezza, minimum width=\larghezzaAgent] at (agenti) (AgentiBlock) {Agent $i$};

%
\node [coordinate] at ($(Agent1Block.north) + (0, \vertDisttwo)$) (Agent1Sopra) {};
\node [coordinate] at ($(Agent1Block.south) + (-\larghezzaAgent/6, -\vertDisttwo-\oneThirdUp/2)$) (Agent1SottoSinistra) {};
\node [coordinate] at ($(Agent1Block.south) + (\larghezzaAgent/6, -\vertDisttwo)$) (Agent1SottoDestra) {};

\node [coordinate] at ($(SAMRBlock.north) + (0, \vertDist)$) (SAMRSopra) {};
\node [coordinate] at ($(SAMRBlock.south) + (-\larghezzaML/6, -\vertDist)$) (SAMRSottoSinistra) {};
\node [coordinate] at ($(SAMRBlock.south) + (\larghezzaML/6, -\vertDist-\oneThirdUp)$) (SAMRSottoDestra) {};
\node [coordinate] at ($(SAMRBlock.east) + (0, \altezzatwo/6)$) (SAMRDestraSopra) {};
\node [coordinate] at ($(SAMRBlock.east) + (\shadingOffset, -\altezzatwo/6)$) (SAMRDestraSotto) {};

\node [coordinate] at ($(AIMBlock.west) + (0, \altezzatwo/6)$) (AIMSinistraSopra) {};
\node [coordinate] at ($(AIMBlock.west) + (0, -\altezzatwo/6)$) (AIMSinistraSotto) {};
\node [coordinate] at ($(AIMBlock.east) + (\shadingOffset, \altezzatwo/6)$) (AIMDestraSopra) {};
\node [coordinate] at ($(AIMBlock.east) + (0, -\altezzatwo/6)$) (AIMDestraSotto) {};

\node [coordinate] at ($(SAMR2Block.north) + (0, \vertDist)$) (SAMR2Sopra) {};
\node [coordinate] at ($(SAMR2Block.south) + (-\larghezzaML/6, -\vertDist-\oneThirdUp/2)$) (SAMR2SottoSinistra) {};
\node [coordinate] at ($(SAMR2Block.south) + (\larghezzaML/6, -\vertDist)$) (SAMR2SottoDestra) {};
\node [coordinate] at ($(SAMR2Block.west) + (0, \altezzatwo/6)$) (SAMR2SinistraSopra) {};
\node [coordinate] at ($(SAMR2Block.west) + (0, -\altezzatwo/6)$) (SAMR2SinistraSotto) {};

\node [coordinate] at ($(AgentiBlock.north) + (0, \vertDisttwo)$) (AgentiSopra) {};
\node [coordinate] at ($(AgentiBlock.south) + (-\larghezzaAgent/6, -\vertDisttwo)$) (AgentiSottoSinistra) {};
\node [coordinate] at ($(AgentiBlock.south) + (\larghezzaAgent/6, -\vertDisttwo-\oneThirdUp)$) (AgentiSottoDestra) {};

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
\node [coordinate] at ($(SAMRSottoDestra) + (0, \oneThirdUp/2)$) (carmassSopraIntersect) {};

%
\draw (Agent1Block.north) to (Agent1Sopra);
\draw (Agent1Sopra) to node[midway, above] {$\mathbf{a}^1$} (SAMRSopra);
\draw[->] (SAMRSopra) to (SAMRBlock.north);

\draw ($(SAMRBlock.south) + (-\larghezzaML/6, 0)$) to (SAMRSottoSinistra);
\draw (Agent1SottoDestra) to node[midway, above] {$\mathbf{o}^1$} (SAMRSottoSinistra);
\draw[->] (Agent1SottoDestra) to ($(Agent1Block.south) + (\larghezzaAgent/6, 0)$);

\draw ($(SAMR2Block.south) + (-\larghezzaML/6, 0)$) to (SAMR2SottoSinistra);
\draw (Agent1SottoSinistra) to node[midway, above] {$\mathbf{\tilde o}^i$} (SAMR2SottoSinistra);
\draw[->] (Agent1SottoSinistra) to ($(Agent1Block.south) + (-\larghezzaAgent/6, 0)$);
\node[dot3] at (carmassSopraIntersect) {};

\draw ($(SAMRBlock.south) + (\larghezzaML/6, 0)$) to (SAMRSottoDestra);
\draw (SAMRSottoDestra) to node[midway, below] {$\mathbf{\tilde o}^1$} (AgentiSottoDestra);
\draw[->] (AgentiSottoDestra) to ($(AgentiBlock.south) + (\larghezzaAgent/6, 0)$);

\draw ($(SAMR2Block.south) + (\larghezzaML/6, 0)$) to (SAMR2SottoDestra);
\draw (SAMR2SottoDestra) to node[midway, above] {$\mathbf{o}^i$} (AgentiSottoSinistra);
\draw[->] (AgentiSottoSinistra) to ($(AgentiBlock.south) + (-\larghezzaAgent/6, 0)$);

\draw (AgentiBlock.north) to (AgentiSopra);
\draw (SAMR2Sopra) to node[midway, above] {$\mathbf{a}^i$} (AgentiSopra);
\draw[->] (SAMR2Sopra) to (SAMR2Block.north);

\draw[->] (SAMRDestraSopra) to node[midway, above] {$T_\mathrm{lap}^1$} (AIMSinistraSopra);
\draw[->] (AIMSinistraSotto) to node[midway, below] {$t_\mathrm{gap}^1$, $\Delta T_\mathrm{int}^1$} (SAMRDestraSotto);

\draw[->] (SAMR2SinistraSopra) to node[midway, above] {$T_\mathrm{lap}^i$}(AIMDestraSopra);
\draw[->] (AIMDestraSotto) to node[midway, below] {$t_\mathrm{gap}^i$, $\Delta T_\mathrm{int}^i$}(SAMR2SinistraSotto);

%
%
%

%
%

%

%

%

\end{tikzpicture}
\end{document}













==> figures/RaceModel/RaceModel.tex <==

\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{bm}
\usepackage{siunitx}
\usetikzlibrary{shapes,arrows,positioning,calc,shapes.multipart}
\usetikzlibrary{hobby}
\usetikzlibrary{intersections}

\tikzset{x=1cm,y=1cm}

\begin{document}
\begin{tikzpicture}[scale=1, every node/.append style={outer sep=0pt}, >=stealth, font=\small]

\ifdefined\isMainDocument

\else
	\newcommand{\DeltaEb}{\Delta E_\mathrm{b,all}}
	\newcommand{\DeltaEf}{\Delta E_\mathrm{f,all}}
	\newcommand{\TW}{\mathrm{TW}}
	\newcommand{\TC}{\mathrm{TC}}
	\newcommand{\PS}{\mathrm{PS}}
	\newcommand{\bComp}{b_\mathrm{compound}}
\fi

%
\tikzstyle{block} = [draw, rectangle, minimum height=1cm, minimum width=1cm]
\def\dCirc{0.1cm}
\def\radius{0.2cm}
\tikzstyle{dot2} = [draw, circle, minimum size=\dCirc, fill = black, inner sep=0cm]
\tikzstyle{dot3} = [draw, circle, minimum size=\radius, color=green!10, fill=green!10, inner sep=0cm]
	
%
%
\def\altezza{1cm}
\def\larghezza{2.8cm}
\def\vertDist{2cm}
\def\horzDist{3.8cm}
\def\shadingOffset{0.06cm}
\def\textOffset{0.2cm}
\def\heightRef{0.07cm}
\def\widthRef{0.3cm}

%
\def\larghezzaTC{1.4*\larghezza}
\def\larghezzaTW{2.3*\larghezza}
\def\larghezzaLaptime{4.14*\larghezza}
\def\vertOffset{-\vertDist + \altezza}
\def\vertOffsetSecond{-2*\vertDist + \altezza}
\def\vertOffsetThird{-4*\vertDist + \altezza}
\def\oneThirdUp{\vertDist/3}
\def\twoThirdUp{2*\vertDist/3}
		
%
%
\node [coordinate] at (0.3cm,0.5cm) (SARM) {};
\node [block, fill=black, minimum height=8.5*\altezza, minimum width=1.10*\larghezzaLaptime] at ($(SARM) + (\shadingOffset,-\shadingOffset)$) () {};
\node [block, fill=green!10, minimum height=8.5*\altezza, minimum width=1.10*\larghezzaLaptime] at (SARM) (SARMBlock) {};
\node at ($(SARM) + (-0.45*\larghezzaLaptime, -3.9*\altezza)$) (TextSARM) {\textbf{Race car}};

%
\node [coordinate] at (0,0) (laptime) {};
\node [block, fill=white, minimum height=\altezza, minimum width=\larghezzaLaptime] at (laptime) (laptimeBlock) {Lap time};

%
\node [coordinate] at ($(laptimeBlock) + (0.1111*\larghezzaLaptime, \vertDist)$) (vehicle) {};
\node [block, fill=black, minimum height=\altezza, minimum width=0.8*\larghezzaTW] at ($(vehicle) + (\shadingOffset,-\shadingOffset)$) () {};
\node [block, fill=white, minimum height=\altezza, minimum width=0.8*\larghezzaTW] at (vehicle) (vehicleBlock) {Vehicle's states};

%
\node [coordinate] at ($(laptime) + (0, -\vertDist)$) (racetime) {};
\node [block, fill=black, minimum height=\altezza, minimum width=\larghezza] at ($(racetime) + (\shadingOffset,-\shadingOffset)$) () {};
\node [block, fill=white, minimum height=\altezza, minimum width=\larghezza] at (racetime) (racetimeBlock) {Race time};

%
%
%
\node [coordinate] at (vehicleBlock.north) (vsi2) {};
\node [coordinate] at ($(vehicleBlock.north) + (-0.5*\larghezzaTW/2,0)$) (vsi1) {};
\node [coordinate] at ($(vehicleBlock.north) + (0.5*\larghezzaTW/2,0)$) (vsi3) {};
%
\node [coordinate] at ($(vehicleBlock.south) + (-1.5*\larghezzaTW/5,0)$) (vso1) {};
\node [coordinate] at ($(vehicleBlock.south) + (-0.5*\larghezzaTW/5,0)$) (vso2) {};
\node [coordinate] at ($(vehicleBlock.south) + (0.5*\larghezzaTW/5,0)$) (vso3) {};
\node [coordinate] at ($(vehicleBlock.south) + (1.5*\larghezzaTW/5,0)$) (vso4) {};

%
%
\node [coordinate] at ($(laptimeBlock.north west) + (\larghezzaLaptime/9,0)$) (lti1) {};
\node [coordinate] at ($(laptimeBlock.north west) + (2*\larghezzaLaptime/9,0)$) (lti2) {};
\node [coordinate] at ($(laptimeBlock.north west) + (3*\larghezzaLaptime/9,0)$) (lti3) {};
\node [coordinate] at ($(laptimeBlock.north west) + (4*\larghezzaLaptime/9,0)$) (lti4) {};
\node [coordinate] at ($(laptimeBlock.north west) + (5*\larghezzaLaptime/9,0)$) (lti5) {};
\node [coordinate] at ($(laptimeBlock.north west) + (6*\larghezzaLaptime/9,0)$) (lti6) {};
\node [coordinate] at ($(laptimeBlock.north west) + (7*\larghezzaLaptime/9,0)$) (lti7) {};
\node [coordinate] at ($(laptimeBlock.north west) + (8*\larghezzaLaptime/9,0)$) (lti8) {};
%
\node [coordinate] at (laptimeBlock.south) (lto1) {};

%
%
\node [coordinate] at (racetimeBlock.north) (rti1) {};
%
\node [coordinate] at (racetimeBlock.south) (rto1) {};

%
\node [coordinate] at ($(SARMBlock.north) + (-\larghezzaLaptime/2+2*\larghezzaLaptime/9-0.3cm,0)$) (a) {};
\node [coordinate] at ($(SARMBlock.north) + (0.46*\larghezzaLaptime-0.3cm,0)$) (t) {};

%
\node [coordinate] at ($(SARMBlock.south) + (-\larghezzaLaptime/3,0)$) (o1) {};
\node [coordinate] at ($(SARMBlock.south) + (\larghezzaLaptime/3,0)$) (o2) {};

\node [coordinate] at ($(vehicleBlock) + (0, \vertDist+\altezza/2 + \twoThirdUp)$) (tirewearSopra) {};
\node [coordinate] at ($(vehicleBlock) + (0, \vertDist+\altezza/2 + \oneThirdUp)$) (tirewearSopraIntersect) {};
\node [coordinate] at ($(vehicleBlock) + (-\larghezzaTW/2 - \larghezza,0)$) (tirewearSopraSinistra) {};
\node [coordinate] at ($(vehicleBlock.south)$) (tirewearAtLapTime) {};

%
\node [coordinate] at ($(a) + (0,-\vertDist/10)$) (belowa) {};
\node [coordinate] at ($(belowa) + (-\larghezzaLaptime/9,0)$) (leftofbelowa) {};
\node [coordinate] at ($(belowa) + (\larghezzaLaptime/9,0)$) (rightofbelowa) {};

\node [coordinate] at ($(vsi1) + (0,\vertDist/5)$) (abovevsi1) {};
\node [coordinate] at ($(vsi2) + (0,2*\vertDist/5)$) (abovevsi2) {};
\node [coordinate] at ($(vsi3) + (0,3*\vertDist/5)$) (abovevsi3) {};

\node [coordinate] at ($(leftofbelowa |- abovevsi3)$) (leftintersection) {};
\node [coordinate] at ($(belowa |- abovevsi2)$) (middleintersection) {};
\node [coordinate] at ($(rightofbelowa |- abovevsi1)$) (rightintersection) {};

\node [coordinate] at ($(t) + (0,-\vertDist/10)$) (belowt) {};
\node [coordinate] at ($(lti8 |- belowt)$) (ttolti8) {};
\node [coordinate] at ($(belowt) + (\vertDist/2.5,0)$) (ttooutput) {};

\node [coordinate] at ($(rto1) + (0,-\vertDist/2.2)$) (rtotooutput) {};

\node [coordinate] at ($(ttooutput |- rtotooutput)$) (toutput) {};

%
%
\draw[->] ($(a)+(0,\vertDist/3)$) to node[midway, left] {$\mathbf{a}$} (a);
\draw[->] ($(t)+(0,\vertDist/3)$) to node[midway, left] {$\Delta T_\mathrm{int}, t_\mathrm{gap}$} (t);

%
\draw (leftintersection) to (abovevsi3);
\draw (middleintersection) to (abovevsi2);
\draw (rightintersection) to (abovevsi1);
\draw[->] (abovevsi1) to (vsi1);
\draw[->] (abovevsi2) to (vsi2);
\draw[->] (abovevsi3) to (vsi3);

%
\node[dot3] at ($(middleintersection) + (0,\vertDist/5)$) {}; 
\node[dot3] at ($(rightintersection) + (0,\vertDist/5)$) {}; 
\node[dot3] at ($(rightintersection) + (0,2*\vertDist/5)$) {}; 

%
\draw (a) to (belowa);
\node[dot2] at (belowa) {}; 
\draw (leftofbelowa) to (rightofbelowa);
\draw[->] (leftofbelowa) to node[midway, left] {$\Delta E_\mathrm{b,all}$} (lti1);
\draw[->] (belowa) to node[midway, left] {$\Delta E_\mathrm{f,all}$} (lti2);
\draw[->] (rightofbelowa) to node[midway, left] {PS} (lti3);

%
\draw[->] (vso1) to node[midway, left] {$E_\mathrm{b}$} (lti4) {};
\draw[->] (vso2) to node[midway, left] {$m_\mathrm{car}$} (lti5) {};
\draw[->] (vso3) to node[midway, left] {TW} (lti6) {};
\draw[->] (vso4) to node[midway, left] {TC} (lti7) {};

%
\draw (t) to (belowt);
\node[dot2] at (belowt) {}; 
\draw (belowt) to (ttolti8);
\draw [->] (ttolti8) to node[midway, right] {$\Delta T_\mathrm{lap}$} (lti8);

%
\draw (belowt) to (ttooutput);
\draw [->] (ttooutput) to node[midway, left, yshift=-2cm] {$t_\mathrm{gap}$} (toutput);


%
%
%
%

%
\draw [->] (lto1) to node[midway, left] {$T_\mathrm{lap}$} (rti1);

%
\draw [->] (rto1) to node[midway, left] {$T_\mathrm{race}$} (rtotooutput);

%
\draw[->] (o1) to node[midway, left] {$\mathbf{o}$} ($(o1)+(0,-\vertDist/3)$);
\draw[->] (o2) to node[midway, left] {$\mathbf{\tilde o}$} ($(o2)+(0,-\vertDist/3)$);
%
%

%

%

\end{tikzpicture}
\end{document}













==> figures/SelfPlay/SelfPlay_v2.tex <==

\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{bm}
\usepackage{siunitx}
\usetikzlibrary{shapes,arrows,positioning,calc,shapes.multipart}
\usetikzlibrary{hobby}
\usetikzlibrary{intersections}

\tikzset{x=1cm,y=1cm}

\begin{document}
\begin{tikzpicture}[scale=1, every node/.append style={outer sep=0pt}, >=stealth, font=\small]

\ifdefined\isMainDocument

\else
	\newcommand{\DeltaEb}{\Delta E_\mathrm{b,all}}
	\newcommand{\DeltaEf}{\Delta E_\mathrm{f,all}}
	\newcommand{\TW}{\mathrm{TW}}
	\newcommand{\TC}{\mathrm{TC}}
	\newcommand{\PS}{\mathrm{PS}}
	\newcommand{\bComp}{b_\mathrm{compound}}
\fi

%
\tikzstyle{block} = [draw, rectangle, minimum height=1cm, minimum width=1cm]
\def\dCirc{0.1cm}
\def\radius{0.3cm}
\tikzstyle{dot2} = [draw, circle, minimum size=\dCirc, fill = black, inner sep=0cm]
\tikzstyle{dot3} = [draw, circle, minimum size=\radius, color=white, fill = white, inner sep=0cm]
	
%
%
\def\altezza{1cm}
\def\larghezza{2cm}
\def\vertDist{2cm}
\def\horzDist{3.8cm}
\def\shadingOffset{0.06cm}
\def\textOffset{0.2cm}
\def\heightRef{0.07cm}
\def\widthRef{0.3cm}

%
\def\larghezzaAgent{1.1*\larghezza}
\def\larghezzaTW{1.4*\larghezza}
\def\larghezzaLaptime{4.2*\larghezza}
\def\vertOffset{-\vertDist + \altezza}
\def\vertOffsetSecond{-2*\vertDist + \altezza}
\def\vertOffsetThird{-4*\vertDist + \altezza}
\def\oneThirdUp{\vertDist/3}
\def\twoThirdUp{2*\vertDist/3}
		
%
%
\node [coordinate] at (0,0) (agent11) {};
\node [block, fill=red!10, minimum height=\altezza, minimum width=\larghezzaAgent] at (agent11) (Agent11Block) {Agent$_{1,1}$};
\node at (Agent11Block.south east) {
	\begin{tikzpicture}[scale=0.15, >=stealth]
		\draw[->, line width=0.5pt] (20:1) arc (20:190:1);
		\draw[->, line width=0.5pt] (200:1) arc (200:370:1);
	\end{tikzpicture}
};

%
\node [coordinate] at ($(agent11) + (0,-\vertDist)$) (agent1n) {};
\node [block, fill=red!10, minimum height=\altezza, minimum width=\larghezzaAgent] at (agent1n) (Agent1nBlock) {Agent$_{1,\mathrm{best}}$};
\node at (Agent1nBlock.south east) {
	\begin{tikzpicture}[scale=0.15, >=stealth]
		\draw[->, line width=0.5pt] (20:1) arc (20:190:1);
		\draw[->, line width=0.5pt] (200:1) arc (200:370:1);
	\end{tikzpicture}
};

%
\node [coordinate] at (0,-0.5*\vertDist) (iter1) {};
\node [block, dotted, minimum height=3.5*\altezza, minimum width=1.3*\larghezzaAgent] at (iter1) (Iter1Block) {};
\node at ($(Iter1Block.north west) + (0.45cm,0.15cm)$) {Iter. 1};

%
\node [coordinate] at ($(agent1n) + (0,-1.25*\vertDist)$) (agent21) {};
\node [block, fill=red!10, minimum height=\altezza, minimum width=\larghezzaAgent] at (agent21) (Agent21Block) {Agent$_{n,1}$};
\node at (Agent21Block.south east) {
	\begin{tikzpicture}[scale=0.15, >=stealth]
		\draw[->, line width=0.5pt] (20:1) arc (20:190:1);
		\draw[->, line width=0.5pt] (200:1) arc (200:370:1);
	\end{tikzpicture}
};

%
\node [coordinate] at ($(agent21) + (0,-\vertDist)$) (agent2m) {};
\node [block, fill=red!10, minimum height=\altezza, minimum width=\larghezzaAgent] at (agent2m) (Agent2mBlock) {Agent$_{n,\mathrm{best}}$};
\node at (Agent2mBlock.south east) {
	\begin{tikzpicture}[scale=0.15, >=stealth]
		\draw[->, line width=0.5pt] (20:1) arc (20:190:1);
		\draw[->, line width=0.5pt] (200:1) arc (200:370:1);
	\end{tikzpicture}
};

%
\node [coordinate] at (0,-2.75*\vertDist) (iter2) {};
\node [block, dotted, minimum height=3.5*\altezza, minimum width=1.3*\larghezzaAgent] at (iter2) (Iter2Block) {};
\node at ($(Iter2Block.north west) + (0.45cm,0.15cm)$) {Iter. $n$};

%
\node [coordinate] at (1.5*\larghezzaAgent,-0.5*\vertDist) (env1) {};
\node [block, fill=gray!20, minimum height=3.5*\altezza, minimum width=1.3*\larghezzaAgent] at (env1) (Env1Block) {};
\node at ($(Env1Block.north west) + (0.9cm,0.15cm)$) {Environment};

%
\node [coordinate] at (1.5*\larghezzaAgent,-2.75*\vertDist) (env2) {};
\node [block, fill=gray!20, minimum height=3.5*\altezza, minimum width=1.3*\larghezzaAgent] at (env2) (Env2Block) {};

%
\node [coordinate] at (1.5*\larghezzaAgent,-0.5*\vertDist) (agent11lock) {};
\node [block, fill=red!10, minimum height=\altezza, minimum width=\larghezzaAgent,align=center] at (agent11lock) (Agent11LockBlock) {SA\\policy};
\node at ($(Agent11LockBlock.south west)+(0,2.5pt)$) {
	\begin{tikzpicture}[scale=0.8,line width=1.1pt]
		%
		\draw[rounded corners=0.5pt, fill=black] (0,0) rectangle (0.4,0.35);
		%
		\draw (0.05,0.35) to (0.05, 0.5);
		\draw (0.05,0.5) arc[start angle=181, end angle=-1, radius=0.15];
		\draw (0.35,0.35) to (0.35, 0.5);
		%
		\draw[fill=white] (0.2,0.2) circle (0.08);
	\end{tikzpicture}
};

%
\node [coordinate] at (1.5*\larghezzaAgent,-2.75*\vertDist) (opponent) {};
\node [block, fill=red!10, minimum height=\altezza, minimum width=\larghezzaAgent] at (opponent) (Opponent) {Opponent};
\node at ($(Opponent.south west)+(0,2.5pt)$) {
	\begin{tikzpicture}[scale=0.8,line width=1.1pt]
		%
		\draw[rounded corners=0.5pt, fill=black] (0,0) rectangle (0.4,0.35);
		%
		\draw (0.05,0.35) to (0.05, 0.5);
		\draw (0.05,0.5) arc[start angle=181, end angle=-1, radius=0.15];
		\draw (0.35,0.35) to (0.35, 0.5);
		%
		\draw[fill=white] (0.2,0.2) circle (0.08);
	\end{tikzpicture}
};

%
%
\node [coordinate] at (2.85*\larghezzaAgent,-2.25*\vertDist) (agent1alock) {};
\node [block, fill=red!10, minimum height=\altezza, minimum width=\larghezzaAgent] at (agent1alock) (Agent1aLockBlock) {Agent$_{1,\mathrm{best}}$};
%
%
%
%
%
%
%
%
%
%
%
%

%
\node[anchor=center] at (2.85*\larghezzaAgent,-2.71*\vertDist) (agent1block) {\textbf{\vdots}};

%
\node [coordinate] at (2.85*\larghezzaAgent,-3.25*\vertDist) (agent1clock) {};
\node [block, fill=red!10, minimum height=\altezza, minimum width=\larghezzaAgent] at (agent1clock) (Agent1cLockBlock) {Agent$_{n-1,\mathrm{best}}$};
%
%
%
%
		%
%
%
%
%
%
%
%

%
%
%
\node [coordinate] at ($(Iter1Block.east) + (0,\vertDist/2)$) (iter1o) {};
%
\node [coordinate] at ($(Iter1Block.east) + (0,-\vertDist/2)$) (iter1i) {};

%
%
\node [coordinate] at ($(Iter2Block.east) + (0,\vertDist/2)$) (iter2o) {};
%
\node [coordinate] at ($(Iter2Block.east) + (0,-\vertDist/2)$) (iter2i) {};

%
%
\node [coordinate] at ($(Env1Block.west) + (0,\vertDist/2)$) (env1i) {};
%
\node [coordinate] at ($(Env1Block.west) + (0,-\vertDist/2)$) (env1o) {};

%
%
\node [coordinate] at ($(Env2Block.west) + (0,\vertDist/2)$) (env2i) {};
%
\node [coordinate] at ($(Env2Block.west) + (0,-\vertDist/2)$) (env2o) {};

%
\node [coordinate] at ($(Agent1nBlock.south) + (0,-\vertDist/4)$) (belowiter) {};
\node [coordinate] at ($(belowiter -| Opponent.north)$) (aboveagent1n) {};

%
%
\draw[->,dashed] (Agent11Block.south) to node[midway, left, align=center,font=\tiny] {Training} (Agent1nBlock.north);
\draw[->] (iter1o) to node[midway, above, align=center] {$\mathbf{a}$} (env1i);
\draw[->] (env1o) to node[midway, above, align=center] {$\mathbf{o}$} (iter1i);

%
\draw (Agent1nBlock.south) to ($(Agent1nBlock.south) + (0,-0.25*\vertDist)$);
\node[anchor=center] at ($(Agent1nBlock.south) + (0,-0.33*\vertDist)$) (dots) {\textbf{\vdots}};
\draw[->] ($(Agent1nBlock.south) + (0,-0.5*\vertDist)$) to (Agent21Block.north);

%
\draw[->,dashed] (Agent21Block.south) to node[midway, left, align=center,font=\tiny] {Training} (Agent2mBlock.north);
\draw[->] (iter2o) to node[midway, above, align=center] {$\mathbf{a}$} (env2i);
\draw[->] (env2o) to node[midway, above, align=center] {$\mathbf{o}$} (iter2i);

%
%
%

%
\draw[->] (Opponent.east) .. controls ($(Env1Block.north east |- Agent1aLockBlock)$) .. (Agent1aLockBlock.west);
\draw[->] (Opponent.east) .. controls ($(Env2Block.south east |- Agent1cLockBlock)$) .. (Agent1cLockBlock.west);

\end{tikzpicture}
\end{document}













==> figures/SetupCS11/SetupCS11.tex <==

\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{bm}
\usepackage{siunitx}
\usetikzlibrary{shapes,arrows,positioning,calc,shapes.multipart}
\usetikzlibrary{hobby}
\usetikzlibrary{intersections}

\tikzset{x=1cm,y=1cm}

\begin{document}
\begin{tikzpicture}[scale=1, every node/.append style={outer sep=0pt}, >=stealth, font=\small]

\ifdefined\isMainDocument

\else
	\newcommand{\DeltaEb}{\Delta E_\mathrm{b,all}}
	\newcommand{\DeltaEf}{\Delta E_\mathrm{f,all}}
	\newcommand{\TW}{\mathrm{TW}}
	\newcommand{\TC}{\mathrm{TC}}
	\newcommand{\PS}{\mathrm{PS}}
	\newcommand{\bComp}{b_\mathrm{compound}}
\fi

%
\tikzstyle{block} = [draw, rectangle, minimum height=1cm, minimum width=1cm]
\def\dCirc{0.1cm}
\def\radius{0.3cm}
\tikzstyle{dot2} = [draw, circle, minimum size=\dCirc, fill = black, inner sep=0cm]
\tikzstyle{dot3} = [draw, circle, minimum size=\radius, color=white, fill = white, inner sep=0cm]
	
%
%
\def\altezza{1cm}
\def\larghezza{2cm}
\def\vertDist{2.5cm}
\def\horzDist{3.8cm}
\def\shadingOffset{0.06cm}
\def\textOffset{0.2cm}
\def\heightRef{0.07cm}
\def\widthRef{0.3cm}

%
\def\larghezzaAgent{1.1*\larghezza}
\def\larghezzaTW{1.4*\larghezza}
\def\larghezzaLaptime{4.2*\larghezza}
\def\vertOffset{-\vertDist + \altezza}
\def\vertOffsetSecond{-2*\vertDist + \altezza}
\def\vertOffsetThird{-4*\vertDist + \altezza}
\def\oneThirdUp{\vertDist/3}
\def\twoThirdUp{2*\vertDist/3}
		
%
%
\node [coordinate] at (0,0) (agent1) {};
\node [block, fill=red!10, minimum height=\altezza, minimum width=\larghezzaAgent,align=center] at (agent1) (SApolicy) {SA\\policy};

\node [coordinate] at (\horzDist,0) (agent2) {};
\node [block, fill=red!10, minimum height=\altezza, minimum width=\larghezzaAgent,align=center] at (agent2) (SApolicy1) {SA\\policy};

\draw[<-] (SApolicy.east) to node[midway, above, align=center] {$t_\mathrm{gap,init}$} (SApolicy1.west);
\node[anchor=north] at (SApolicy1.south) {$T_\mathrm{race,SA}$};

%
\node [coordinate] at (0,-\vertDist) (agent3) {};
\node [block, fill=red!10, minimum height=\altezza, minimum width=\larghezzaAgent,align=center] at (agent3) (SApolicy2) {SA\\policy};

\node [coordinate] at (\horzDist,-\vertDist) (agent4) {};
\node [block, fill=red!10, minimum height=\altezza, minimum width=\larghezzaAgent,align=center] at (agent4) (MApolicy) {Agents \\ $A$, $B$, $C$, $D$};

\draw[<-] (SApolicy2.east) to node[midway, above, align=center] {$t_\mathrm{gap,init}$} (MApolicy.west);
\node[anchor=south] at (MApolicy.north) {$T_\mathrm{race,MA}$};

\end{tikzpicture}
\end{document}













==> figures/fitInteraction/fitInteraction.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{bm}
\usepackage{pgfplots}
\usetikzlibrary{shapes,arrows,positioning,calc,shapes.multipart}
\usepackage{siunitx}
\usepgfplotslibrary{units}

\tikzset{x=1cm,y=1cm}

%
\begin{document}
\begin{tikzpicture}

%
\ifdefined\isMainDocument
  %
  \def\datapath{figures/fitInteraction/}
  
  \def\width{\columnwidth}
  \def\height{0.4*\columnwidth}
  \def\voffset{1cm}
  
\else
  %
  \def\datapath{}
  \def\width{15cm}
  \def\height{5cm}
  \def\voffset{2cm}
\fi

\begin{axis}[%
at={(0,0)},
width = \width,
height = \height,
xmin=0.1,
xmax=1.4,
xlabel=\small{$t_\mathrm{gap}$},
x unit =\unit{\second},
xtick={0.2,0.4,0.6,0.8,1,1.2},
ymin=0,
ymax=0.4,
ylabel=\small{$\Delta T_\mathrm{int}$},
y unit =\unit{\second},
ytick={0, 0.1,0.2,0.3,0.4},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[]{\datapath fitInteraction-1.tsv};
\addlegendentry{Numerical solution}

\addplot [color=black!50!white, dashed, line width=1.0pt]
  table[]{\datapath fitInteraction-2.tsv};
\addlegendentry{Fit}

\end{axis}
\end{tikzpicture}%
\end{document}
